Extreme-Scale Block-Structured Adaptive Mesh Refinement

In this article, we present a novel approach for block-structured adaptive mesh refinement (AMR) that is suitable for extreme-scale parallelism. All data structures are designed such that the size of the meta data in each distributed processor memory remains bounded independent of the processor number. In all stages of the AMR process, we use only distributed algorithms. No central resources such as a master process or replicated data are employed, so that an unlimited scalability can be achieved. For the dynamic load balancing in particular, we propose to exploit the hierarchical nature of the block-structured domain partitioning by creating a lightweight, temporary copy of the core data structure. This copy acts as a local and fully distributed proxy data structure. It does not contain simulation data, but only provides topological information about the domain partitioning into blocks. Ultimately, this approach enables an inexpensive, local, diffusion-based dynamic load balancing scheme. We demonstrate the excellent performance and the full scalability of our new AMR implementation for two architecturally different petascale supercomputers. Benchmarks on an IBM Blue Gene/Q system with a mesh containing 3.7 trillion unknowns distributed to 458,752 processes confirm the applicability for future extreme-scale parallel machines. The algorithms proposed in this article operate on blocks that result from the domain partitioning. This concept and its realization support the storage of arbitrary data. In consequence, the software framework can be used for different simulation methods, including mesh based and meshless methods. In this article, we demonstrate fluid simulations based on the lattice Boltzmann method.

==> dyn1_v2_.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamic1_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1050.54003906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48399735)%
  \huge
    \put(0,0){\includegraphics[width=\unitlength]{dyn1_v2.pdf}}%
    \put(0.49427911,0.25625734){\makebox(0,0)[lb]{\smash{(1)}}}%
    \put(0.85051494,0.25625734){\makebox(0,0)[lb]{\smash{(2)}}}%
    \put(0.49427911,0.00255925){\makebox(0,0)[lb]{\smash{(3)}}}%
    \put(0.85051494,0.00255925){\makebox(0,0)[lb]{\smash{(4)}}}%
  \end{picture}%
\endgroup%


==> jamr_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10700.00,7360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(968,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(968,4943){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(968,5407){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(968,5872){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(968,6336){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(968,6801){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1172,4199){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1882,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2593,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3304,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4015,4199){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(4725,4199){\makebox(0,0){\strut{}$2^{18}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3110,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3110,7080){\makebox(0,0){\strut{}$31.1 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6211,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6211,4943){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6211,5407){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(6211,5872){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(6211,6336){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(6211,6801){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6415,4199){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(7125,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(7836,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(8547,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(9258,4199){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(9968,4199){\makebox(0,0){\strut{}$2^{18}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5761,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(8353,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(8353,7080){\makebox(0,0){\strut{}$127 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(968,688){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(968,1153){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(968,1617){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(968,2082){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(968,2546){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(968,3011){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(1172,409){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1882,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2593,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3304,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4015,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(4725,409){\makebox(0,0){\strut{}$2^{18}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,1849){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3110,130){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3110,3290){\makebox(0,0){\strut{}$429 \cdot 10^3$ cells/core}}%
      \csname LTb\endcsname%
      \put(6788,1178){\makebox(0,0)[l]{\strut{}\shortstack[l]{diffusion -- push/pull\\(\mpi{}+OpenMP $\rightarrow$ 4 threads/proc.)}}}%
      \csname LTb\endcsname%
      \put(6788,1825){\makebox(0,0)[l]{\strut{}\shortstack[l]{\gls{sfc} -- Morton order\\(\mpi{}+OpenMP $\rightarrow$ 8 threads/proc.)}}}%
      \csname LTb\endcsname%
      \put(6788,2472){\makebox(0,0)[l]{\strut{}\shortstack[l]{\gls{sfc} -- Morton order\\(\mpi{} only)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{jamr.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> jdiff_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10700.00,7360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1054,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1054,5059){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1054,5640){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1054,6220){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(1054,6801){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1255,4199){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1951,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2647,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3343,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4039,4199){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(4734,4199){\makebox(0,0){\strut{}$2^{18}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3153,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3153,7080){\makebox(0,0){\strut{}$31.1 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6297,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6297,4943){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(6297,5407){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(6297,5872){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(6297,6336){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6297,6801){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(6498,4199){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(7194,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(7890,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(8586,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(9282,4199){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(9977,4199){\makebox(0,0){\strut{}$2^{18}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5761,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(8396,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(8396,7080){\makebox(0,0){\strut{}$127 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1070,688){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1070,1153){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1070,1617){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1070,2082){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(1070,2546){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1070,3011){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1271,409){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1964,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2657,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3350,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4043,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(4736,409){\makebox(0,0){\strut{}$2^{18}$}}%
      \csname LTb\endcsname%
      \put(7382,1251){\makebox(0,0)[l]{\strut{}(diffusion -- push/pull)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,1849){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3161,130){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3161,3290){\makebox(0,0){\strut{}$429 \cdot 10^3$ cells/core}}%
      \csname LTb\endcsname%
      \put(7385,2193){\makebox(0,0)[l]{\strut{}entire \gls{amr} cycle}}%
      \csname LTb\endcsname%
      \put(7385,1870){\makebox(0,0)[l]{\strut{}data migration}}%
      \csname LTb\endcsname%
      \put(7385,1547){\makebox(0,0)[l]{\strut{}dynamic load balancing}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{jdiff.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> jdifit_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9060.00,3220.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,688){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(645,1076){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(645,1464){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(645,1852){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(645,2239){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(645,2627){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(645,3015){\makebox(0,0)[r]{\strut{} 12}}%
      \csname LTb\endcsname%
      \put(1239,409){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1732,409){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(2224,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2717,409){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(3209,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3702,409){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(4194,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4687,409){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(5179,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(5672,409){\makebox(0,0){\strut{}$2^{17}$}}%
      \csname LTb\endcsname%
      \put(6164,409){\makebox(0,0){\strut{}$2^{18}$}}%
      \csname LTb\endcsname%
      %\put(6657,409){\makebox(0,0){\strut{}$2^{19}$}}%
      \put(6657,520){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\small 458752}}}%
      \csname LTb\endcsname%
      \put(144,1851){\rotatebox{-270}{\makebox(0,0){\strut{}iterations}}}%
      \csname LTb\endcsname%
      \put(3948,130){\makebox(0,0){\strut{}cores}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8039,2013){\makebox(0,0)[l]{\strut{}push}}%
      \csname LTb\endcsname%
      \put(8039,1690){\makebox(0,0)[l]{\strut{}push/pull}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{jdifit.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> jsfc_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10700.00,7360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(917,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(917,4768){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(917,5059){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(917,5349){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(917,5640){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(917,5930){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(917,6220){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(917,6511){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(917,6801){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(1122,4199){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1841,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2561,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3281,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4000,4199){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(4720,4199){\makebox(0,0){\strut{}$2^{18}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3084,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3084,7080){\makebox(0,0){\strut{}$31.1 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6160,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6160,4768){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(6160,5059){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6160,5349){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(6160,5640){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6160,5930){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(6160,6220){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(6160,6511){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6160,6801){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(6365,4199){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(7084,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(7804,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(8524,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(9243,4199){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(9963,4199){\makebox(0,0){\strut{}$2^{18}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5761,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(8327,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(8327,7080){\makebox(0,0){\strut{}$127 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(917,688){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(917,1075){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(917,1462){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(917,1850){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(917,2237){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(917,2624){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(917,3011){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(1122,409){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1841,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2561,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3281,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4000,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(4720,409){\makebox(0,0){\strut{}$2^{18}$}}%
      \csname LTb\endcsname%
      \put(7382,1251){\makebox(0,0)[l]{\strut{}(\gls{sfc} -- Morton order)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,1849){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3084,130){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3084,3290){\makebox(0,0){\strut{}$429 \cdot 10^3$ cells/core}}%
      \csname LTb\endcsname%
      \put(7385,2193){\makebox(0,0)[l]{\strut{}entire \gls{amr} cycle}}%
      \csname LTb\endcsname%
      \put(7385,1870){\makebox(0,0)[l]{\strut{}data migration}}%
      \csname LTb\endcsname%
      \put(7385,1547){\makebox(0,0)[l]{\strut{}dynamic load balancing}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{jsfc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sdiff_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10700.00,7360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1070,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1070,5059){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1070,5640){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1070,6220){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1070,6801){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1289,4199){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(1826,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2363,4199){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(2899,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3436,4199){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(3972,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4509,4199){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(5046,4199){\makebox(0,0){\strut{}$2^{16}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3161,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3161,7080){\makebox(0,0){\strut{}$62.1 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6313,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6313,5059){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(6313,5640){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(6313,6220){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(6313,6801){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(6532,4199){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(7069,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(7606,4199){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(8142,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(8679,4199){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(9215,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(9752,4199){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(10289,4199){\makebox(0,0){\strut{}$2^{16}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5761,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(8404,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(8404,7080){\makebox(0,0){\strut{}$210 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1070,688){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1070,1153){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1070,1617){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1070,2082){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(1070,2546){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1070,3011){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(1289,409){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(1826,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2363,409){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(2899,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3436,409){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(3972,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4509,409){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(5046,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(7382,1251){\makebox(0,0)[l]{\strut{}(diffusion -- push/pull)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,1849){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3161,130){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3161,3290){\makebox(0,0){\strut{}$971 \cdot 10^3$ cells/core}}%
      \csname LTb\endcsname%
      \put(7385,2193){\makebox(0,0)[l]{\strut{}entire \gls{amr} cycle}}%
      \csname LTb\endcsname%
      \put(7385,1870){\makebox(0,0)[l]{\strut{}data migration}}%
      \csname LTb\endcsname%
      \put(7385,1547){\makebox(0,0)[l]{\strut{}dynamic load balancing}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sdiff.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sdifit_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7080.00,3220.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,688){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(645,1153){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(645,1619){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(645,2084){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(645,2550){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(645,3015){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1238,409){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(1730,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2221,409){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(2712,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3204,409){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(3695,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4186,409){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(4678,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(144,1851){\rotatebox{-270}{\makebox(0,0){\strut{}iterations}}}%
      \csname LTb\endcsname%
      \put(2958,130){\makebox(0,0){\strut{}cores}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6059,2013){\makebox(0,0)[l]{\strut{}push}}%
      \csname LTb\endcsname%
      \put(6059,1690){\makebox(0,0)[l]{\strut{}push/pull}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sdifit.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sfc_.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sfc_balance_order.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1043.75996094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43082308)%
  \huge
    \put(0,0){\includegraphics[width=\unitlength]{sfc.pdf}}%
    \put(0.03367633,0.29597407){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07713459,0.29597407){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12059286,0.29597407){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.16405113,0.29597407){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21838354,0.29597407){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.26184181,0.29597407){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30530008,0.29597407){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.34875835,0.29597407){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37591977,0.35030648){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.41937803,0.35030648){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.6149594,0.29597407){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65841767,0.29597407){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70187594,0.29597407){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.7453342,0.29597407){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.79966662,0.29597407){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.84312489,0.29597407){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.88658316,0.29597407){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.93004142,0.29597407){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.95720284,0.35027774){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.77249562,0.35027774){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03365716,0.04876205){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07713459,0.04876205){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12059286,0.04876205){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.16405113,0.04876205){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21838354,0.04876205){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.26184181,0.04876205){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30530008,0.04876205){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.34875835,0.04876205){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37591977,0.10309447){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41937803,0.10309447){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6149594,0.04876205){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65841767,0.04876205){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70187594,0.04876205){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.7453342,0.04876205){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.79966662,0.04876205){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.84312489,0.04876205){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.88658316,0.04876205){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.93004142,0.04876205){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.95720284,0.10309447){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.77249562,0.10309447){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21335365,0.25041761){\makebox(0,0)[lb]{\smash{(1.1)}}}%
    \put(0.21335365,0.00323434){\makebox(0,0)[lb]{\smash{(2.1}}}%
    \put(0.24359049,0.00323434){\makebox(0,0)[lb]{\smash{)}}}%
    \put(0.77290759,0.25041761){\makebox(0,0)[lb]{\smash{(}}}%
    \put(0.77877101,0.25041761){\makebox(0,0)[lb]{\smash{1.2)}}}%
    \put(0.77290759,0.00323434){\makebox(0,0)[lb]{\smash{(}}}%
    \put(0.77877101,0.00323434){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.78854337,0.00323434){\makebox(0,0)[lb]{\smash{.2)}}}%
  \end{picture}%
\endgroup%


==> ssfc_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10700.00,7360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1019,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1019,4943){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1019,5407){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1019,5872){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1019,6336){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1019,6801){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1240,4199){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(1783,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2327,4199){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(2870,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3414,4199){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(3957,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4501,4199){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(5044,4199){\makebox(0,0){\strut{}$2^{16}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3135,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3135,7080){\makebox(0,0){\strut{}$62.1 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6262,4478){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6262,4943){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(6262,5407){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(6262,5872){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(6262,6336){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(6262,6801){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(6483,4199){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(7026,4199){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(7570,4199){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(8113,4199){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(8657,4199){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(9200,4199){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(9744,4199){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(10287,4199){\makebox(0,0){\strut{}$2^{16}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5761,5639){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(8378,3920){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(8378,7080){\makebox(0,0){\strut{}$210 \cdot 10^3$ cells/core}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1019,688){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1019,978){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1019,1269){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1019,1559){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(1019,1850){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1019,2140){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(1019,2430){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(1019,2721){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(1019,3011){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1240,409){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(1783,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2327,409){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(2870,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(3414,409){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(3957,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(4501,409){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(5044,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(7382,1251){\makebox(0,0)[l]{\strut{}(\gls{sfc} -- Morton order)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(518,1849){\rotatebox{-270}{\makebox(0,0){\strut{}time in sec.}}}%
      \csname LTb\endcsname%
      \put(3135,130){\makebox(0,0){\strut{}cores}}%
      \csname LTb\endcsname%
      \put(3135,3290){\makebox(0,0){\strut{}$971 \cdot 10^3$ cells/core}}%
      \csname LTb\endcsname%
      \put(7385,2193){\makebox(0,0)[l]{\strut{}entire \gls{amr} cycle}}%
      \csname LTb\endcsname%
      \put(7385,1870){\makebox(0,0)[l]{\strut{}data migration}}%
      \csname LTb\endcsname%
      \put(7385,1547){\makebox(0,0)[l]{\strut{}dynamic load balancing}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ssfc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

